Differential operators and BV structures in noncommutative geometry

We introduce a new formalism of differential operators for a general associative algebra A. It replaces Grothendieck's notion of differential operator on a commutative algebra in such a way that derivations of the commutative algebra are replaced by DDer(A), the bimodule of double derivations. Our differential operators act not on the algebra A itself but rather on F(A), a certain `Fock space' associated to any noncommutative algebra A in a functorial way. The corresponding algebra D(F(A)), of differential operators, is filtered and gr D(F(A)), the associated graded algebra, is commutative in some `twisted' sense. The resulting double Poisson structure on gr D(F(A)) is closely related to the one introduced by Van den Bergh. Specifically, we prove that gr D(F(A))=F(T_A(DDer(A)), provided A is smooth. It is crucial for our construction that the Fock space F(A) carries an extra-structure of a wheelgebra, a new notion closely related to the notion of a wheeled PROP. There are also notions of Lie wheelgebras, and so on. In that language, D(F(A)) becomes the universal enveloping wheelgebra of a Lie wheelgebroid of double derivations. In the second part of the paper we show, extending a classical construction of Koszul to the noncommutative setting, that any Ricci-flat, torsion-free bimodule connection on DDer(A) gives rise to a second order (wheeled) differential operator, a noncommutative analogue of the BV-operator.

==> chip.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3699,3459)(0,-10)
\path(12,2289)(3687,2289)(3687,1314)
	(12,1314)(12,2289)
\path(537,2289)(537,2964)
\path(912,2289)(912,2964)
\path(3012,2289)(3012,2964)
\path(537,639)(537,1314)
\path(912,639)(912,1314)
\path(3012,639)(3012,1314)
\put(1587,789){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(1662,2589){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(1287,3189){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}outputs}}}}
\put(1437,114){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}inputs}}}}
\put(1737,1689){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\end{picture}
}


==> chipmuij.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9237,4014)(0,-10)
\path(5550,2652)(9225,2652)(9225,1677)
	(5550,1677)(5550,2652)
\path(6075,2652)(6075,3327)
\path(6450,2652)(6450,3327)
\path(8550,2652)(8550,3327)
\path(6075,1002)(6075,1677)
\path(6450,1002)(6450,1677)
\path(8550,1002)(8550,1677)
\path(525,2652)(4200,2652)(4200,1677)
	(525,1677)(525,2652)
\path(1050,2652)(1050,3327)
\path(1050,1002)(1050,1677)
\path(3525,1002)(3525,1677)
\path(2625,2652)(2625,3327)
\path(3675,2652)(3675,3327)
\path(2175,1002)(2175,1677)
\path(2625,3327)(2623,3328)(2620,3330)
	(2613,3333)(2603,3339)(2588,3347)
	(2568,3357)(2544,3370)(2514,3386)
	(2479,3404)(2441,3425)(2398,3447)
	(2351,3471)(2302,3497)(2251,3523)
	(2199,3550)(2146,3577)(2093,3604)
	(2041,3630)(1989,3656)(1939,3681)
	(1890,3704)(1843,3727)(1797,3749)
	(1754,3769)(1712,3788)(1671,3806)
	(1632,3823)(1595,3838)(1559,3853)
	(1524,3867)(1490,3879)(1457,3891)
	(1425,3902)(1393,3913)(1362,3922)
	(1331,3931)(1300,3939)(1271,3947)
	(1242,3954)(1212,3960)(1183,3966)
	(1154,3972)(1124,3976)(1094,3980)
	(1064,3983)(1034,3986)(1004,3987)
	(974,3987)(943,3987)(913,3985)
	(882,3982)(851,3978)(821,3972)
	(791,3966)(760,3958)(731,3948)
	(701,3937)(672,3925)(643,3911)
	(615,3896)(587,3879)(560,3861)
	(533,3841)(507,3819)(482,3796)
	(458,3772)(434,3746)(411,3719)
	(389,3690)(367,3660)(347,3628)
	(327,3594)(308,3559)(289,3522)
	(271,3484)(254,3444)(238,3402)
	(225,3367)(212,3331)(200,3293)
	(188,3254)(176,3214)(165,3172)
	(154,3128)(143,3084)(133,3038)
	(123,2991)(113,2942)(104,2892)
	(95,2841)(86,2788)(78,2735)
	(71,2680)(63,2624)(56,2567)
	(50,2510)(44,2452)(38,2393)
	(33,2333)(29,2273)(25,2213)
	(21,2152)(18,2092)(16,2031)
	(14,1971)(13,1910)(12,1850)
	(12,1791)(13,1732)(14,1674)
	(15,1616)(17,1559)(20,1503)
	(23,1449)(27,1395)(31,1342)
	(36,1290)(41,1240)(47,1190)
	(53,1142)(60,1095)(68,1050)
	(76,1005)(84,962)(93,920)
	(102,879)(112,840)(113,839)
	(125,794)(139,749)(153,706)
	(168,664)(184,624)(201,584)
	(219,546)(238,509)(257,473)
	(278,438)(299,405)(321,373)
	(344,342)(368,312)(393,283)
	(418,256)(444,230)(470,206)
	(497,183)(525,161)(553,141)
	(581,123)(610,106)(638,90)
	(667,76)(697,63)(726,52)
	(755,42)(784,34)(813,27)
	(841,22)(870,17)(898,15)
	(926,13)(953,12)(981,13)
	(1007,15)(1034,18)(1060,22)
	(1086,27)(1112,33)(1138,39)
	(1167,49)(1196,59)(1225,72)
	(1255,85)(1284,101)(1314,118)
	(1344,138)(1375,159)(1406,183)
	(1439,209)(1472,237)(1507,268)
	(1543,301)(1580,336)(1618,374)
	(1658,414)(1698,456)(1739,500)
	(1781,546)(1823,592)(1865,639)
	(1906,685)(1946,731)(1984,775)
	(2020,816)(2052,854)(2081,889)
	(2106,918)(2127,943)(2143,963)
	(2156,979)(2165,990)(2171,997)
	(2174,1000)(2175,1002)
\put(7125,1152){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(7200,2952){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(4650,2052){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}}
\put(1725,2952){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(2925,2952){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(1350,1227){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(2625,1227){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(2625,3552){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}i}}}}
\put(2175,552){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}j}}}}
\put(6975,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mu_{i,j} w$}}}}
\put(2175,2127){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\end{picture}
}


==> chipperm.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8724,3564)(0,-10)
\path(5037,2262)(8712,2262)(8712,1287)
	(5037,1287)(5037,2262)
\path(5562,2262)(5562,2937)
\path(5937,2262)(5937,2937)
\path(8037,2262)(8037,2937)
\path(5562,612)(5562,1287)
\path(5937,612)(5937,1287)
\path(8037,612)(8037,1287)
\path(537,2262)(537,2937)
\path(537,612)(537,1287)
\path(3012,612)(3012,1287)
\path(3162,2262)(3162,2937)
\path(912,612)(912,1287)
\path(12,2262)(3687,2262)(3687,1287)
	(12,1287)(12,2262)
\path(2787,2262)(2787,2937)
\path(2787,2937)(2790,2939)(2796,2944)
	(2807,2953)(2823,2966)(2842,2982)
	(2865,3000)(2888,3020)(2911,3039)
	(2933,3059)(2954,3077)(2973,3095)
	(2989,3111)(3004,3127)(3017,3142)
	(3029,3157)(3040,3172)(3050,3187)
	(3059,3203)(3067,3219)(3076,3236)
	(3084,3255)(3091,3275)(3099,3297)
	(3107,3322)(3115,3349)(3123,3378)
	(3131,3408)(3138,3438)(3145,3466)
	(3151,3491)(3156,3511)(3159,3525)
	(3161,3533)(3162,3536)(3162,3537)
\path(3162,2937)(3159,2939)(3153,2944)
	(3142,2953)(3126,2966)(3107,2982)
	(3084,3000)(3061,3020)(3038,3039)
	(3016,3059)(2995,3077)(2976,3095)
	(2960,3111)(2945,3127)(2932,3142)
	(2920,3157)(2909,3172)(2900,3187)
	(2890,3203)(2882,3219)(2873,3236)
	(2865,3255)(2858,3275)(2850,3297)
	(2842,3322)(2834,3349)(2826,3378)
	(2818,3408)(2811,3438)(2804,3466)
	(2798,3491)(2793,3511)(2790,3525)
	(2788,3533)(2787,3536)(2787,3537)
\path(912,612)(909,610)(903,605)
	(892,596)(876,583)(857,567)
	(834,549)(811,529)(788,510)
	(766,490)(745,472)(726,454)
	(710,438)(695,422)(682,407)
	(670,392)(659,377)(650,362)
	(640,346)(632,330)(623,313)
	(615,294)(608,274)(600,252)
	(592,227)(584,200)(576,171)
	(568,141)(561,111)(554,83)
	(548,58)(543,38)(540,24)
	(538,16)(537,13)(537,12)
\path(537,612)(540,610)(546,605)
	(557,596)(573,583)(592,567)
	(615,549)(638,529)(661,510)
	(683,490)(704,472)(723,454)
	(739,438)(754,422)(767,407)
	(779,392)(790,377)(800,362)
	(809,346)(817,330)(826,313)
	(834,294)(841,274)(849,252)
	(857,227)(865,200)(873,171)
	(881,141)(888,111)(895,83)
	(901,58)(906,38)(909,24)
	(911,16)(912,13)(912,12)
\put(6612,762){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(6687,2562){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(4137,1662){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$=$}}}}
\put(1737,837){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(912,2562){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\rmdefault}{\mddefault}{\updefault}. . .}}}}
\put(5337,1737){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$((1,2) \times (m,m-1)) w$}}}}
\put(1812,1737){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$w$}}}}
\end{picture}
}

